Evaluating the Robustness of Neural Networks: An Extreme Value Theory Approach

The robustness of neural networks to adversarial examples has received great attention due to security implications. Despite various attack approaches to crafting visually imperceptible adversarial examples, little has been developed towards a comprehensive measure of robustness. In this paper, we provide a theoretical justification for converting robustness analysis into a local Lipschitz constant estimation problem, and propose to use the Extreme Value Theory for efficient evaluation. Our analysis yields a novel robustness metric called CLEVER, which is short for Cross Lipschitz Extreme Value for nEtwork Robustness. The proposed CLEVER score is attack-agnostic and computationally feasible for large neural networks. Experimental results on various networks, including ResNet, Inception-v3 and MobileNet, show that (i) CLEVER is aligned with the robustness indication measured by the $\ell_2$ and $\ell_\infty$ norms of adversarial examples from powerful attacks, and (ii) defended networks using defensive distillation or bounded ReLU indeed achieve better CLEVER scores. To the best of our knowledge, CLEVER is the first attack-independent robustness metric that can be applied to any neural network classifier.

==> table_distortion_new_2in1.tex <==
%\begin{table}[!htb]
   \captionof{table}{Comparison of the average targeted CLEVER scores with average $\ell_{\infty}$ and $\ell_{2}$ distortions found by CW, I-FSGM attacks, and the average scores calculated by using the algorithm in ~\cite{Lips:wood1996estimation} (denoted as SLOPE) to estimate Lipschitz constant. DD and BReLU denote Defensive Distillation and Bounded ReLU defending methods applied to the CNN network. We did not include SLOPE in ImageNet networks because it has been shown to be ineffective even for smaller networks.} 
   \label{tab:distortion}
   \centering
    \subfloat[][avergage $\ell_{\infty}$ distortion of CW and I-FGSM targeted attacks, and CLEVER and SLOPE estimation. Some very large SLOPE estimates (in parentheses) exceeding the maximum possible $\ell_\infty$ distortion are reported as 1.]{
\centering
\scalebox{0.65}{
\input{table_distortion_new_Li}
}
} \\ % end of subfloat
    \subfloat[][average $\ell_{2}$ distortion of CW and I-FGSM targeted attacks, and CLEVER and SLOPE estimation. Some very large SLOPE estimates (in parentheses) exceeding the sampling radius $R=5$ are reported as 5.]{
\centering
\scalebox{0.63}{
\input{table_distortion_new_L2}
}
} \\ % end of subfloat
%\end{table}

